Nesterov's accelerated gradient for unbounded convex functions finds the minimum-norm point in the dual space

We study the behavior of first-order methods applied to a lower-unbounded convex function $f$, i.e., $\inf f = -\infty$. Such a setting has received little attention since the trajectories of gradient descent and Nesterov's accelerated gradient method diverge. In this paper, we establish quantitative convergence results describing their speeds and directions of divergence, with implications for unboundedness judgment. A key idea is a relation to a norm-minimization problem in the dual space: minimize $\|p\|^2/2$ over $p \in \mathrm{dom}f^\ast$, which can be naturally solved via mirror descent by taking the Legendre--Fenchel conjugate $f^\ast$ as the distance-generating function. It then turns out that gradient descent for $f$ coincides with mirror descent for this norm-minimization problem, and thus it simultaneously solves both problems at $\mathcal{O}(k^{-1})$. This result admits acceleration; Nesterov's accelerated gradient method, without any modifications, simultaneously solves the original minimization and the dual norm-minimization problems at $\mathcal{O}(k^{-2})$, providing a quantitative characterization of divergence in unbounded convex optimization.

==> ellipsoid_dual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,641){\makebox(0,0)[r]{\strut{}$10^{-25}$}}%
      \csname LTb\endcsname%%
      \put(585,1063){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \csname LTb\endcsname%%
      \put(585,1484){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \csname LTb\endcsname%%
      \put(585,1905){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(585,2326){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(585,2747){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(658,383){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1459,383){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2260,383){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3061,383){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1866,1586){\makebox(0,0)[r]{\strut{}\tiny{$\|p^{(k)} - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1411){\makebox(0,0)[r]{\strut{}\tiny{$\|p^{(k)}\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1237){\makebox(0,0)[r]{\strut{}\tiny{$\|q^{(k)} - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1063){\makebox(0,0)[r]{\strut{}\tiny{$\|q^{(k)}\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,888){\makebox(0,0)[r]{\strut{}\tiny{$\|\nabla f - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,714){\makebox(0,0)[r]{\strut{}\tiny{$\|\nabla f\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(41,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}error}}}%
      \csname LTb\endcsname%%
      \put(2019,122){\makebox(0,0){\strut{}iteration number $k$}}%
      \csname LTb\endcsname%%
      \put(3202,2579){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-2}$}}}}%
      \csname LTb\endcsname%%
      \put(3124,2267){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-3.5}$}}}}%
      \csname LTb\endcsname%%
      \put(3124,1736){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-6.5}$}}}}%
      \csname LTb\endcsname%%
      \put(2019,3118){\makebox(0,0){\strut{}convergence to $p^\star$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={170.00bp},height={170.00bp}]{Fig-ellipsoid_dual}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ellipsoid_g.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2260.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,557){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(585,886){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(585,1214){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(585,1543){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(585,1871){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(585,2200){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(585,2528){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(585,2857){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(658,383){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1124,383){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1589,383){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2054,383){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1610,714){\makebox(0,0)[r]{\strut{}NAG}}%
      \csname LTb\endcsname%%
      \put(114,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}$g(x^{(k)})-\inf g$}}}%
      \csname LTb\endcsname%%
      \put(1449,122){\makebox(0,0){\strut{}iteration number $k$}}%
      \csname LTb\endcsname%%
      \put(1346,1543){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-2}$}}}}%
      \csname LTb\endcsname%%
      \put(1449,3118){\makebox(0,0){\strut{}convergence of $g(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={113.00bp},height={170.00bp}]{Fig-ellipsoid_g}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ellipsoid_trajectory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(439,657){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(439,1123){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(439,1590){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(439,2057){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(439,2524){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(512,482){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(979,482){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1446,482){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1912,482){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2379,482){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2846,482){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2497,1292){\makebox(0,0)[r]{\strut{}$p^{(k)}$}}%
      \csname LTb\endcsname%%
      \put(2497,1066){\makebox(0,0)[r]{\strut{}$q^{(k)}$}}%
      \csname LTb\endcsname%%
      \put(2497,839){\makebox(0,0)[r]{\strut{}$\nabla f(y^{(k)})$}}%
      \csname LTb\endcsname%%
      \put(41,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(1796,221){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(2379,1870){\makebox(0,0){\strut{}\normalsize{$\dom f^\ast$}}}%
      \csname LTb\endcsname%%
      \put(885,1403){\makebox(0,0){\strut{}\normalsize{\textcolor{red}{$p^\star$}}}}%
      \csname LTb\endcsname%%
      \put(1796,3019){\makebox(0,0){\strut{}trajectories in $\dom f^\ast$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={155.00bp},height={170.00bp}]{Fig-ellipsoid_trajectory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> geometric_programming_dual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,1017){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \csname LTb\endcsname%%
      \put(585,1592){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(585,2167){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(585,2742){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(658,383){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1555,383){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2452,383){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1866,1586){\makebox(0,0)[r]{\strut{}\tiny{$\|p^{(k)} - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1411){\makebox(0,0)[r]{\strut{}\tiny{$\|p^{(k)}\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1237){\makebox(0,0)[r]{\strut{}\tiny{$\|q^{(k)} - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,1063){\makebox(0,0)[r]{\strut{}\tiny{$\|q^{(k)}\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,888){\makebox(0,0)[r]{\strut{}\tiny{$\|\nabla f - p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(1866,714){\makebox(0,0)[r]{\strut{}\tiny{$\|\nabla f\|^2 - \|p^\star\|^2$}}}%
      \csname LTb\endcsname%%
      \put(41,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}error}}}%
      \csname LTb\endcsname%%
      \put(1869,122){\makebox(0,0){\strut{}iteration number $k$}}%
      \csname LTb\endcsname%%
      \put(2880,2627){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-2}$}}}}%
      \csname LTb\endcsname%%
      \put(2880,2282){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-4}$}}}}%
      \csname LTb\endcsname%%
      \put(2940,1707){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-8}$}}}}%
      \csname LTb\endcsname%%
      \put(1869,3118){\makebox(0,0){\strut{}convergence to $p^\star$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={155.00bp},height={170.00bp}]{Fig-geometric_programming_dual}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> geometric_programming_g.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,557){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \csname LTb\endcsname%%
      \put(585,1132){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \csname LTb\endcsname%%
      \put(585,1707){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(585,2282){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(585,2857){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(658,383){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1348,383){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2037,383){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1610,714){\makebox(0,0)[r]{\strut{}NAG}}%
      \csname LTb\endcsname%%
      \put(41,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}$g(x^{(k)})-\inf g$}}}%
      \csname LTb\endcsname%%
      \put(1589,122){\makebox(0,0){\strut{}iteration number $k$}}%
      \csname LTb\endcsname%%
      \put(2245,2512){\makebox(0,0){\strut{}\tiny{\textcolor{gray}{$k^{-2}$}}}}%
      \csname LTb\endcsname%%
      \put(1589,3118){\makebox(0,0){\strut{}convergence of $g(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={170.00bp}]{Fig-geometric_programming_g}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> geometric_programming_trajectory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(439,566){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(439,851){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(439,1136){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(439,1422){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(439,1707){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(439,1992){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(439,2277){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(439,2563){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(439,2848){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(512,391){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(797,391){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1083,391){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1368,391){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1653,391){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1938,391){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2224,391){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(2509,391){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(2794,391){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(3079,391){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2497,1202){\makebox(0,0)[r]{\strut{}$p^{(k)}$}}%
      \csname LTb\endcsname%%
      \put(2497,975){\makebox(0,0)[r]{\strut{}$q^{(k)}$}}%
      \csname LTb\endcsname%%
      \put(2497,749){\makebox(0,0)[r]{\strut{}$\nabla f(y^{(k)})$}}%
      \csname LTb\endcsname%%
      \put(41,1707){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \csname LTb\endcsname%%
      \put(1796,130){\makebox(0,0){\strut{}$x_1$}}%
      \csname LTb\endcsname%%
      \put(2509,1850){\makebox(0,0){\strut{}\normalsize{$\dom f^\ast$}}}%
      \csname LTb\endcsname%%
      \put(940,1707){\makebox(0,0){\strut{}\normalsize{\textcolor{red}{$p^\star$}}}}%
      \csname LTb\endcsname%%
      \put(1796,3109){\makebox(0,0){\strut{}trajectories in $\dom f^\ast$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={155.00bp},height={170.00bp}]{Fig-geometric_programming_trajectory}}%
    \gplfronttext
  \end{picture}%
\endgroup

